Robust Joint Planning of EV and eBus Charging Infrastructure with PV Self-Consumption under Demand Uncertainty

This paper presents a mixed-integer linear programming (MILP) framework for joint electric vehicle (EV) and electric bus (eBus) charging-infrastructure planning with photovoltaic (PV) self-consumption. The model co-optimizes charger siting, sizing, technology selection, eBus-to-depot assignment, and hourly charging schedules. A deterministic MILP is first formulated as a nominal benchmark and then extended to a scenario-based robust min--max formulation under vehicle energy-demand uncertainty. The robust model uses shared first-stage infrastructure decisions and scenario-specific operating decisions, and minimizes infrastructure cost plus the worst-case scenario operating cost through an epigraph reformulation. Soft-feasibility penalties quantify unmet charging energy, terminal state-of-charge (SOC) shortfall, and capacity violations under stressed scenarios. A 50-node case study shows that route-segment eBus demand and PV weighting alter charger deployment, technology mix, and grid import, while V2G enables hard-feasible robust operation at sufficiently large penalty weights. These results highlight that effective long-term infrastructure planning must simultaneously account for diverse vehicle fleets, operational strategies that adapt to different scenarios, and node-level constraints on charging capacity.

==> Figs/fig_M_sensitivity_no_v2g.tex <==
\begin{tikzpicture}

%------------------------------------------------
% LEFT AXIS: slack-penalty bars and combined legend
%------------------------------------------------
\begin{axis}[
    width=0.92\linewidth,
    height=0.84\linewidth,
    ybar,
    bar width=7pt,
    enlarge x limits=0.20,
    symbolic x coords={5,10,20,50},
    xtick=data,
    xlabel={$M$ (k\$/kWh)},
    ylabel={Slack penalty (k\$)},
    ymin=0,
    ymax=500,
    ytick={0,100,200,300,400,500},
    grid=major,
    grid style={dashed,gray!25},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    ylabel style={font=\scriptsize,yshift=-2pt},
    xlabel style={font=\scriptsize,yshift=1pt},
    legend style={
        font=\tiny,
        at={(0.5,1.02)},
        anchor=south,
        legend columns=2,
        draw=gray!60,
        fill=white,
        fill opacity=0.95,
        text opacity=1,
        inner xsep=3pt,
        inner ysep=2pt,
        row sep=1pt,
        /tikz/every even column/.append style={
            column sep=5pt
        }
    }
]

% Centralized slack-penalty bars
\addplot+[
    fill=blue!35,
    draw=blue!70
]
coordinates {
    (5,0.0000)
    (10,0.0000)
    (20,0.0000)
    (50,0.0000)
};
\addlegendentry{Centralized penalty}

% Robust worst-case slack-penalty bars
\addplot+[
    fill=green!40,
    draw=green!60!black
]
coordinates {
    (5,135.0357)
    (10,90.0000)
    (20,180.0391)
    (50,450.0000)
};
\addlegendentry{Robust penalty}

% Centralized violation legend
\addlegendimage{
    legend image code/.code={
        \draw[blue,dashed,thick]
        (0cm,0cm)--(0.35cm,0cm);
        \filldraw[blue]
        (0.175cm,0cm) circle (1.2pt);
    }
}
\addlegendentry{Centralized violation}

% Robust violation legend
\addlegendimage{
    legend image code/.code={
        \draw[red,thick]
        (0cm,0cm)--(0.35cm,0cm);
        \filldraw[red]
        (0.175cm,0cm) circle (1.2pt);
    }
}
\addlegendentry{Robust violation}

\end{axis}

%------------------------------------------------
% RIGHT AXIS: soft-feasibility violation lines
%------------------------------------------------
\begin{axis}[
    width=0.92\linewidth,
    height=0.84\linewidth,
    axis y line*=right,
    axis x line=none,
    symbolic x coords={5,10,20,50},
    xtick=data,
    ylabel={Soft-feasibility violation (kWh-eqv.)},
    ymin=0,
    ymax=30,
    ytick={0,5,10,15,20,25,30},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    ylabel style={font=\scriptsize,yshift=3pt}
]

% Centralized soft-feasibility violation
\addplot[
    blue,
    dashed,
    mark=*,
    thick
]
coordinates {
    (5,0.0000)
    (10,0.0000)
    (20,0.0000)
    (50,0.0000)
};

% Robust worst-case soft-feasibility violation
\addplot[
    red,
    solid,
    mark=*,
    thick
]
coordinates {
    (5,27.0071)
    (10,9.0000)
    (20,9.0020)
    (50,9.0000)
};

% No legend entries in the second axis

\end{axis}

\end{tikzpicture}

==> Figs/fig_M_sensitivity_v2g_single.tex <==
\begin{tikzpicture}

%------------------------------------------------
% LEFT AXIS: slack-penalty bars and combined legend
%------------------------------------------------
\begin{axis}[
    width=0.92\linewidth,
    height=0.84\linewidth,
    ybar,
    bar width=7pt,
    enlarge x limits=0.20,
    symbolic x coords={5,10,20,50},
    xtick=data,
    xlabel={$M$ (k\$/kWh)},
    ylabel={Slack penalty (k\$)},
    ymin=0,
    ymax=500,
    ytick={0,100,200,300,400,500},
    grid=major,
    grid style={dashed,gray!25},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    ylabel style={font=\scriptsize,yshift=-2pt},
    xlabel style={font=\scriptsize,yshift=1pt},
    legend style={
        font=\tiny,
        at={(0.5,1.02)},
        anchor=south,
        legend columns=2,
        draw=gray!60,
        fill=white,
        fill opacity=0.95,
        text opacity=1,
        inner xsep=3pt,
        inner ysep=2pt,
        row sep=1pt,
        /tikz/every even column/.append style={
            column sep=5pt
        }
    }
]

% Centralized slack-penalty bars
\addplot+[
    fill=blue!35,
    draw=blue!70
]
coordinates {
    (5,0.0000)
    (10,0.0000)
    (20,0.0000)
    (50,0.0000)
};
\addlegendentry{Centralized penalty}

% Robust worst-case slack-penalty bars
\addplot+[
    fill=green!40,
    draw=green!60!black
]
coordinates {
    (5,135.0353)
    (10,90.0403)
    (20,0.0000)
    (50,0.0000)
};
\addlegendentry{Robust penalty}

% Centralized violation legend
\addlegendimage{
    legend image code/.code={
        \draw[blue,dashed,thick]
        (0cm,0cm)--(0.35cm,0cm);
        \filldraw[blue]
        (0.175cm,0cm) circle (1.2pt);
    }
}
\addlegendentry{Centralized violation}

% Robust violation legend
\addlegendimage{
    legend image code/.code={
        \draw[red,thick]
        (0cm,0cm)--(0.35cm,0cm);
        \filldraw[red]
        (0.175cm,0cm) circle (1.2pt);
    }
}
\addlegendentry{Robust violation}

\end{axis}

%------------------------------------------------
% RIGHT AXIS: soft-feasibility violation lines
%------------------------------------------------
\begin{axis}[
    width=0.92\linewidth,
    height=0.84\linewidth,
    axis y line*=right,
    axis x line=none,
    symbolic x coords={5,10,20,50},
    xtick=data,
    ylabel={Soft-feasibility violation (kWh-eqv.)},
    ymin=0,
    ymax=30,
    ytick={0,5,10,15,20,25,30},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    ylabel style={font=\scriptsize,yshift=3pt}
]

% Centralized soft-feasibility violation
\addplot[
    blue,
    dashed,
    mark=*,
    thick
]
coordinates {
    (5,0.0000)
    (10,0.0000)
    (20,0.0000)
    (50,0.0000)
};

% Robust worst-case soft-feasibility violation
\addplot[
    red,
    solid,
    mark=*,
    thick
]
coordinates {
    (5,27.0071)
    (10,9.0040)
    (20,0.0000)
    (50,0.0000)
};

% No legend entries in the second axis

\end{axis}

\end{tikzpicture}

==> Figs/fig_omega_sensitivity_no_v2g.tex <==
\begin{tikzpicture}

%------------------------------------------------
% LEFT AXIS: charger-count bars and combined legend
%------------------------------------------------
\begin{axis}[
    width=0.92\linewidth,
    height=0.84\linewidth,
    ybar,
    bar width=7pt,
    enlarge x limits=0.20,
    symbolic x coords={0.00,0.02,0.05,0.10},
    xtick=data,
    xlabel={$\omega$},
    ylabel={Total installed chargers},
    ymin=0,
    ymax=48,
    ytick={0,10,20,30,40},
    grid=major,
    grid style={dashed,gray!25},
    tick label style={font=\scriptsize},
    xticklabel style={font=\tiny},
    label style={font=\scriptsize},
    ylabel style={font=\scriptsize,yshift=-2pt},
    xlabel style={font=\scriptsize,yshift=1pt},
    legend style={
        font=\tiny,
        at={(0.5,1.02)},
        anchor=south,
        legend columns=2,
        draw=gray!60,
        fill=white,
        fill opacity=0.95,
        text opacity=1,
        inner xsep=3pt,
        inner ysep=2pt,
        row sep=1pt,
        /tikz/every even column/.append style={
            column sep=5pt
        }
    }
]

% Centralized charger-count bars
\addplot+[
    fill=blue!35,
    draw=blue!70
]
coordinates {
    (0.00,30)
    (0.02,31)
    (0.05,36)
    (0.10,37)
};
\addlegendentry{Centralized chargers}

% Robust charger-count bars
\addplot+[
    fill=green!40,
    draw=green!60!black
]
coordinates {
    (0.00,31)
    (0.02,33)
    (0.05,38)
    (0.10,41)
};
\addlegendentry{Robust chargers}

% Centralized infrastructure-cost legend
\addlegendimage{
    legend image code/.code={
        \draw[blue,dashed,thick]
        (0cm,0cm)--(0.35cm,0cm);
        \filldraw[blue]
        (0.175cm,0cm) circle (1.2pt);
    }
}
\addlegendentry{Centralized infrastructure cost}

% Robust infrastructure-cost legend
\addlegendimage{
    legend image code/.code={
        \draw[red,thick]
        (0cm,0cm)--(0.35cm,0cm);
        \filldraw[red]
        (0.175cm,0cm) circle (1.2pt);
    }
}
\addlegendentry{Robust infrastructure cost}

\end{axis}

%------------------------------------------------
% RIGHT AXIS: infrastructure-cost lines
%------------------------------------------------
\begin{axis}[
    width=0.92\linewidth,
    height=0.84\linewidth,
    axis y line*=right,
    axis x line=none,
    symbolic x coords={0.00,0.02,0.05,0.10},
    xtick=data,
    ylabel={Infrastructure cost (k\$)},
    ymin=530,
    ymax=670,
    ytick={540,570,600,630,660},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    ylabel style={font=\scriptsize,yshift=3pt}
]

% Centralized infrastructure cost
\addplot[
    blue,
    dashed,
    mark=*,
    thick
]
coordinates {
    (0.00,540.5)
    (0.02,542.0)
    (0.05,549.5)
    (0.10,551.0)
};

% Robust infrastructure cost
\addplot[
    red,
    solid,
    mark=*,
    thick
]
coordinates {
    (0.00,642.0)
    (0.02,642.0)
    (0.05,649.5)
    (0.10,654.0)
};

% No legend entries in the second axis

\end{axis}

\end{tikzpicture}

==> Figs/fig_omega_sensitivity_v2g_single.tex <==
\begin{tikzpicture}

%------------------------------------------------
% LEFT AXIS: charger-count bars and combined legend
%------------------------------------------------
\begin{axis}[
    width=0.92\linewidth,
    height=0.84\linewidth,
    ybar,
    bar width=7pt,
    enlarge x limits=0.20,
    symbolic x coords={0.00,0.02,0.05,0.10},
    xtick=data,
    xlabel={$\omega$},
    ylabel={Total installed chargers},
    ymin=0,
    ymax=48,
    ytick={0,10,20,30,40},
    grid=major,
    grid style={dashed,gray!25},
    tick label style={font=\scriptsize},
    xticklabel style={font=\tiny},
    label style={font=\scriptsize},
    ylabel style={font=\scriptsize,yshift=-2pt},
    xlabel style={font=\scriptsize,yshift=1pt},
    legend style={
        font=\tiny,
        at={(0.5,1.02)},
        anchor=south,
        legend columns=2,
        draw=gray!60,
        fill=white,
        fill opacity=0.95,
        text opacity=1,
        inner xsep=3pt,
        inner ysep=2pt,
        row sep=1pt,
        /tikz/every even column/.append style={
            column sep=5pt
        }
    }
]

% Centralized charger-count bars
\addplot+[
    fill=blue!35,
    draw=blue!70
]
coordinates {
    (0.00,30)
    (0.02,31)
    (0.05,37)
    (0.10,37)
};
\addlegendentry{Centralized chargers}

% Robust charger-count bars
\addplot+[
    fill=green!40,
    draw=green!60!black
]
coordinates {
    (0.00,36)
    (0.02,31)
    (0.05,41)
    (0.10,41)
};
\addlegendentry{Robust chargers}

% Centralized infrastructure-cost legend
\addlegendimage{
    legend image code/.code={
        \draw[blue,dashed,thick]
        (0cm,0cm)--(0.35cm,0cm);
        \filldraw[blue]
        (0.175cm,0cm) circle (1.2pt);
    }
}
\addlegendentry{Centralized infrastructure cost}

% Robust infrastructure-cost legend
\addlegendimage{
    legend image code/.code={
        \draw[red,thick]
        (0cm,0cm)--(0.35cm,0cm);
        \filldraw[red]
        (0.175cm,0cm) circle (1.2pt);
    }
}
\addlegendentry{Robust infrastructure cost}

\end{axis}

%------------------------------------------------
% RIGHT AXIS: infrastructure-cost lines
%------------------------------------------------
\begin{axis}[
    width=0.92\linewidth,
    height=0.84\linewidth,
    axis y line*=right,
    axis x line=none,
    symbolic x coords={0.00,0.02,0.05,0.10},
    xtick=data,
    ylabel={Infrastructure cost (k\$)},
    ymin=520,
    ymax=760,
    ytick={540,600,660,720},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    ylabel style={font=\scriptsize,yshift=3pt}
]

% Centralized infrastructure cost
\addplot[
    blue,
    dashed,
    mark=*,
    thick
]
coordinates {
    (0.00,540.5)
    (0.02,542.0)
    (0.05,551.0)
    (0.10,551.0)
};

% Robust infrastructure cost
\addplot[
    red,
    solid,
    mark=*,
    thick
]
coordinates {
    (0.00,655.5)
    (0.02,640.5)
    (0.05,652.5) % % updated from 657.0
    (0.10,652.5) % updated from 657.5
};

% No legend entries in the second axis

\end{axis}

\end{tikzpicture}

==> Figs/gridImport_V2G.tex <==
\raisebox{2.3mm}{%
\begin{tikzpicture}

%------------------------------------------------
% LEFT AXIS: nominal grid-import lines
% and combined three-entry legend
%------------------------------------------------
\begin{axis}[
    width=0.92\linewidth,
    height=0.84\linewidth,
    symbolic x coords={0.00,0.02,0.05,0.10},
    xtick=data,
    enlarge x limits=0.20,
    xlabel={$\omega$},
    ylabel={Nominal grid import (kWh)},
    ymin=3500,
    ymax=4050,
    ytick={3500,3700,3900,4050},
    grid=major,
    grid style={dashed,gray!25},
    tick label style={font=\scriptsize},
    xticklabel style={font=\tiny},
    label style={font=\scriptsize},
    ylabel style={font=\scriptsize,yshift=-2pt},
    xlabel style={font=\scriptsize,yshift=1pt},
    scaled y ticks=false,
    yticklabel style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/1000 sep={\,}
    },
    legend style={
        font=\tiny,
        at={(0.5,1.02)},
        anchor=south,
        legend columns=2,
        legend cell align={left},
        draw=gray!60,
        fill=white,
        fill opacity=0.95,
        text opacity=1,
        inner xsep=4pt,
        inner ysep=2pt,
        row sep=1pt,
        /tikz/every even column/.append style={
            column sep=7pt
        }
    }
]

% Centralized nominal grid import
\addplot[
    blue,
    dashed,
    mark=*,
    thick
]
coordinates {
    (0.00,3593.660)
    (0.02,3584.010)
    (0.05,3571.950)
    (0.10,3569.540)
};
\addlegendentry{Centralized grid import}

% Robust nominal grid import
\addplot[
    red,
    solid,
    mark=*,
    thick
]
coordinates {
    (0.00,3588.485)
    (0.02,3822.999) % old is: 3580.572
    %(0.05,4258.661)
    %(0.10,3829.486)
    (0.05,3963.660)
    (0.10,3810.664)
};
\addlegendentry{Robust grid import}

% Robust worst-case violation legend
\addlegendimage{
    black,
    dash dot,
    mark=square*,
    thick
}
\addlegendentry{Robust worst-case violation}

\end{axis}

%------------------------------------------------
% RIGHT AXIS: robust worst-case violation
%------------------------------------------------
\begin{axis}[
    width=0.92\linewidth,
    height=0.84\linewidth,
    axis y line*=right,
    axis x line=none,
    symbolic x coords={0.00,0.02,0.05,0.10},
    xtick=data,
    enlarge x limits=0.20,
    ylabel={Worst-case violation (kWh-eqv.)},
    ymin=0,
    ymax=22,
    ytick={0,5,10,15,20},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    ylabel style={font=\scriptsize,yshift=3pt}
]

% Robust worst-case violation
\addplot[
    black,
    dash dot,
    mark=square*,
    thick
]
coordinates {
    (0.00,9.0057)
    (0.02,9.0000)
    (0.05,9.0000)
    (0.10,9.0000)
};

% Legend is defined in the first axis

\end{axis}

\end{tikzpicture}%
}

==> Figs/gridImport_nonV2G.tex <==
\raisebox{2.1mm}{%
\begin{tikzpicture}

%------------------------------------------------
% LEFT AXIS: nominal grid-import lines
% and combined legend
%------------------------------------------------
\begin{axis}[
    width=0.92\linewidth,
    height=0.84\linewidth,
    symbolic x coords={0.00,0.02,0.05,0.10},
    xtick=data,
    enlarge x limits=0.20,
    xlabel={$\omega$},
    ylabel={Nominal grid import (kWh)},
    ymin=3500,
    ymax=4300,
    ytick={3500,3700,3900,4100,4300},
    grid=major,
    grid style={dashed,gray!25},
    tick label style={font=\scriptsize},
    xticklabel style={font=\tiny},
    label style={font=\scriptsize},
    ylabel style={font=\scriptsize,yshift=-2pt},
    xlabel style={font=\scriptsize,yshift=1pt},
    scaled y ticks=false,
    yticklabel style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/1000 sep={\,}
    },
    legend style={
        font=\tiny,
        at={(0.5,1.02)},
        anchor=south,
        legend columns=2,
        draw=gray!60,
        fill=white,
        fill opacity=0.95,
        text opacity=1,
        inner xsep=3pt,
        inner ysep=2pt,
        row sep=1pt,
        /tikz/every even column/.append style={
            column sep=5pt
        }
    }
]

% Centralized nominal grid import
\addplot[
    blue,
    dashed,
    mark=*,
    thick
]
coordinates {
    (0.00,3588.84)
    (0.02,3602.84)
    (0.05,3576.78)
    (0.10,3569.54)
};
\addlegendentry{Centralized grid import}

% Robust nominal grid import
\addplot[
    red,
    solid,
    mark=*,
    thick
]
coordinates {
    (0.00,3595.84)
    (0.02,3849.02)
    (0.05,4127.36)
    (0.10,4221.02)
};
\addlegendentry{Robust grid import}

% Right-axis violation legend
\addlegendimage{
    legend image code/.code={
        \draw[black,dash dot,thick]
        (0cm,0cm)--(0.35cm,0cm);
        \filldraw[black]
        (0.175cm,0cm) rectangle
        ++(0.055cm,0.055cm);
    }
}
\addlegendentry{Robust worst-case violation}

% Invisible fourth legend entry to preserve
% a two-by-two legend layout like panel (c)
\addlegendimage{empty legend}
\addlegendentry{\phantom{Infrastructure cost}}

\end{axis}

%------------------------------------------------
% RIGHT AXIS: robust worst-case violation
%------------------------------------------------
\begin{axis}[
    width=0.92\linewidth,
    height=0.84\linewidth,
    axis y line*=right,
    axis x line=none,
    symbolic x coords={0.00,0.02,0.05,0.10},
    xtick=data,
    enlarge x limits=0.20,
    ylabel={Worst-case violation (kWh-eqv.)},
    ymin=0,
    ymax=10,
    ytick={0,2,4,6,8,10},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    ylabel style={font=\scriptsize,yshift=3pt}
]

% Robust worst-case soft-feasibility violation
\addplot[
    black,
    dash dot,
    mark=square*,
    thick
]
coordinates {
    (0.00,9.0000)
    (0.02,8.0606)
    (0.05,5.7095)
    (0.10,1.6689)
};

% No legend entries in the second axis

\end{axis}

\end{tikzpicture}%
}
